Understanding User Awareness and Behaviors Concerning Encrypted DNS Settings

Recent developments to encrypt the Domain Name System (DNS) have resulted in major browser and operating system vendors deploying encrypted DNS functionality, often enabling various configurations and settings by default. In many cases, default encrypted DNS settings have implications for performance and privacy; for example, Firefox's default DNS setting sends all of a user's DNS queries to Cloudflare, potentially introducing new privacy vulnerabilities. In this paper, we confirm that most users are unaware of these developments -- with respect to the rollout of these new technologies, the changes in default settings, and the ability to customize encrypted DNS configuration to balance user preferences between privacy and performance. Our findings suggest several important implications for the designers of interfaces for encrypted DNS functionality in both browsers and operating systems, to help improve user awareness concerning these settings, and to ensure that users retain the ability to make choices that allow them to balance tradeoffs concerning DNS privacy and performance.

==> diagram.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]


\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=15em, text centered, rounded corners, minimum height=2em]

\tikzstyle{screenblock} = [rectangle, draw, fill=blue!20, 
    text width=6em, text centered, rounded corners, minimum height=2em] 


\tikzstyle{smallblock} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=2em]

\tikzstyle{line} = [draw, -latex', pos=0.5]


\begin{tikzpicture}[align=center, auto]%, show background rectangle]
\linespread{1}
    % Place nodes
    \node [block,text width=8em] (usage) {\textbf{Collect information on browser usage from screening survey}};

\node [screenblock, right=.75cm of usage] (opera) {\textbf{Participant uses Opera at least once a day}};

\node [smallblock, below=.75cm of opera, fill=red!20] (operaassign) {\textbf{Assigned to Opera}\\n=24};

\node [screenblock, right=.75cm of opera] (brave) {\textbf{Participant uses Brave at least once a day}};
\node [smallblock, below=.75cm of brave, fill=orange!20] (braveassign) {\textbf{Assigned to Brave}\\n=60};

\node [screenblock, right=.75cm of brave] (edge) {\textbf{Participant uses Edge at least once a day}};

\node [smallblock, below=.75cm of edge, fill=green!20] (edgeassign) {\textbf{Assigned to Edge}\\n=110};

\node [screenblock, right=.75cm of edge] (ff) {\textbf{Participant uses Firefox at least once a day}};
\node [smallblock, below=.75cm of ff, fill=yellow!20] (ffassign) {\textbf{Assigned to Firefox}\\n=126};

\node [screenblock, right=.75cm of ff] (chrome) {\textbf{Participant uses Chrome at least once a day}};
\node [smallblock, below=.75cm of chrome, fill=violet!20] (chromeassign) {\textbf{Assigned to Chrome}\\n=425};

\node [screenblock, right=.75cm of chrome, fill=lightgray!20] (discard) {\textbf{Do not assign user to any group}};



%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\path [line] (usage) -- (opera);

\path [line] (opera) -- (operaassign);
\path [line] (opera) -- node {yes}(operaassign);
\path [line] (opera) -- node {no}(brave);

\path [line] (brave) -- node {yes}(braveassign);
\path [line] (brave) -- node {no}(edge);

\path [line] (edge) -- node {yes}(edgeassign);
\path [line] (edge) -- node {no}(ff);

\path [line] (ff) -- node {yes}(ffassign);
\path [line] (ff) -- node {no}(chrome);

\path [line] (chrome) -- node {yes}(chromeassign);
\path [line] (chrome) -- node {no}(discard);








\node [block, text width=13em, below=1cm of edgeassign] (consent) {\textbf{Consent Form}};

\node [block, text width=13em, below=.45cm of consent] (knowdns) {\textbf{Questions about prior knowledge of DNS}};

\node [block, text width=20em, below=.45cm of knowdns] (interfaceinitial) {\textbf{Randomly assigned and anonymized encrypted DNS interface}};


\node[block, text width=12em, below left=.65cm and -3.25cm of interfaceinitial] (initialedge) {\textbf{Shown Edge interface}\\n=48};

\node[block, text width=12em, right=.5cm of initialedge] (initialff) {\textbf{Shown Firefox interface}\\n=45};

\node[block, text width=12em, right=.5cm of initialff] (initialopera) {\textbf{Shown Opera interface}\\n=40};

\node[block, text width=15em, left=.5cm of initialedge] (initialchrome) {\textbf{Shown Brave/Chrome interface}\\n=51};


\node [block, text width=20em, below=2.3cm of interfaceinitial] (initialdecision) {\textbf{Asked about their reasoning for\\selecting encrypted DNS settings options}};

\node [block, text width=28em, below=.5cm of initialdecision] (privatedns) {\textbf{Shown Private DNS interface and asked questions about their decision making process for encrypted DNS setting }};

\node [block, text width=25em, below=.5cm of privatedns] (explanation) {\textbf{Shown an explanation of DNS/encrypted DNS and asked questions about preferences}};

\node [block, text width=28em, below=.5cm of explanation] (seconddecision) {\textbf{Shown the same encrypted DNS interface as\\earlier and asked why they selected the settings they did}};

\node [block, text width=20em, below=.5cm of seconddecision] (gereraldecision) {\textbf{Asked questions about their decision making process for encrypted DNS setting }};

\node [block, text width=20em, below=.5cm of gereraldecision] (resolverknowledge) {\textbf{Asked about knowledge and trust of different stake holders in the DNS}};

\node [block, text width=20em, below=.5cm of resolverknowledge] (ownbrowser) {\textbf{Asked to check the encrypted DNS settings in their own browser}};

\node[block, text width=5em, fill=green!20, below=.75cm of ownbrowser] (ownedge) {\textbf{Check Edge settings}\\n=34};

\node[block, text width=10em, fill=yellow!20, right=.5cm of ownedge] (ownff) {\textbf{Check Firefox settings}\\n=47};

\node[block, text width=10em, fill=red!20, right=.5cm of ownff] (ownopera) {\textbf{Check Opera settings}\\n=4};

\node[block, text width=10em, fill=violet!20, left=.5cm of ownedge] (ownchrome) {\textbf{Check Chrome settings}\\n=71};

\node[block, text width=10em, fill=orange!20, left=.5cm of ownchrome] (ownbrave) {\textbf{Check Brave settings}\\n=26};

\node [block, text width=20em, below=.75cm of ownedge] (ownchange) {\textbf{Asked to report their current settings and if they remembered modifying them}};

\node [block, text width=13em, below=.5cm of ownchange] (demographics) {\textbf{Demographics}};


%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\path [line] (consent) -- (knowdns);
\path [line] (knowdns) -- (interfaceinitial);

\path [line] (interfaceinitial) -- (initialedge);
\path [line] (interfaceinitial) -- (initialchrome);
\path [line] (interfaceinitial) -- (initialff);
\path [line] (interfaceinitial) -- (initialopera);


\path [line] (initialedge) -- (initialdecision);
\path [line] (initialchrome) -- (initialdecision);
\path [line] (initialff) -- (initialdecision);
\path [line] (initialopera) -- (initialdecision);


\path [line] (initialdecision) -- (privatedns);
\path [line] (privatedns) -- (explanation);
\path [line] (explanation) -- (seconddecision);
\path [line] (seconddecision) -- (gereraldecision);
\path [line] (gereraldecision) -- (resolverknowledge);



\path [line] (resolverknowledge) -- (ownbrowser);

\path [line] (ownbrowser) -- (ownedge);
\path [line] (ownbrowser) -- (ownchrome);
\path [line] (ownbrowser) -- (ownbrave);
\path [line] (ownbrowser) -- (ownff);
\path [line] (ownbrowser) -- (ownopera);

\path [line] (ownedge) -- (ownchange);
\path [line] (ownchrome) -- (ownchange);
\path [line] (ownbrave) -- (ownchange);
\path [line] (ownff) -- (ownchange);
\path [line] (ownopera) -- (ownchange);

\path [line] (ownchange) -- (demographics);


\end{tikzpicture}
